Acoustic source localization in the spherical harmonics domain exploiting low-rank approximations

Acoustic signal processing in the spherical harmonics domain (SHD) is an active research area that exploits the signals acquired by higher order microphone arrays. A very important task is that concerning the localization of active sound sources. In this paper, we propose a simple yet effective method to localize prominent acoustic sources in adverse acoustic scenarios. By using a proper normalization and arrangement of the estimated spherical harmonic coefficients, we exploit low-rank approximations to estimate the far field modal directional pattern of the dominant source at each time-frame. The experiments confirm the validity of the proposed approach, with superior performance compared to other recent SHD-based approaches.

==> images/pd_bar_0_rev.tex <==
\begin{tikzpicture}%
	\begin{axis}[%
	ybar=.1cm,%
    bar width=5pt,%
    width = 0.363\textwidth,%0.77\columnwidth,%
    height = \figSize,%
    grid = both,%
    enlarge x limits=0.15,%
    % enlarge y limits=0.25,
    ymin = 0,%
    ymax = 1.1,%
    major grid style = {lightgray},%
    minor grid style = {lightgray!25},%
    ylabel = $\PD$,%
    y unit= \percent,%
    xmode=log,%
    log ticks with fixed point,%
    xtick = {5,10,20,40},%
    xticklabels = {5,10,20,40},%
    ytick = {0, 0.2, 0.4, 0.6, 0.8, 1},%
    yticklabels = {0, 20,40,60,80,100},%
    x unit = \decibel,%
    xlabel={$\operatorname{SNR}$},%
    style={ font=\footnotesize},%
    %  legend style={anchor=south,legend columns=1, font=\small},
    legend style={at={(0.5,1.2)},%
    anchor=north,legend columns=3, font=\tiny},%
    ]%
    \addplot+[%
        % only marks, 
        blue, %
        %mark=*, 
        error bars/.cd, %
        y dir=both, %
        y explicit, %
        error bar style=black%
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/pd_shd_lra_0.txt};%
	\addlegendentry{SHD-LRA};%
	\addplot+[%
        % only marks, 
        % blue, 
        %mark=*, 
        error bars/.cd, %
        y dir=both, %
        y explicit,%
        error bar style=black%
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/pd_rmusic_0.txt};%
	\addlegendentry{RMUSIC};%
	\addplot+[%
        % only marks, 
        % blue, 
        % mark=diamond*, 
        error bars/.cd, %
        y dir=both, %
        y explicit,%
        error bar style=black%
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/pd_shd_rmusic_0.txt};%
	\addlegendentry{SHD-RMUSIC};%
\end{axis}%
\end{tikzpicture}%

==> images/pd_bar_8_rev.tex <==
\begin{tikzpicture}
	\begin{axis}[%
	ybar=.1cm,
    bar width=5pt,%
    width = 0.363\textwidth,%0.77\columnwidth,%
    height = \figSize,%
    grid = both,%
    enlarge x limits=0.25,%
    enlarge x limits=0.15,%
    ymin = 0,%
    ymax = 1.1,%
    major grid style = {lightgray},%
    minor grid style = {lightgray!25},%
    % ylabel = $\PD$,%
    % y unit= \percent,%
    xmode=log,%
    log ticks with fixed point,%
    xtick = {5,10,20,40},%
    xticklabels = {5,10,20,40},%
    ytick = {0,0.2,0.4,0.6,0.8,1},%
    yticklabels = {0, 20,40,60,80,100},%
    x unit = \decibel,%
    xlabel={$\operatorname{SNR}$},%
    style={ font=\footnotesize},%
    %  legend style={anchor=south,legend columns=1, font=\small},
    legend style={at={(0.5,1.5)},%
    anchor=north,legend columns=3, font=\tiny},%
    ]%
    \addplot+[%
        % only marks, 
        blue, %
        %mark=*, 
        error bars/.cd, %
        y dir=both, %
        y explicit, %
        error bar style=black%
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/pd_shd_lra_8.txt};%
% 	\addlegendentry{SHD-LRA};%
	\addplot+[%
        % only marks, 
        % blue, 
        %mark=*, 
        error bars/.cd, %
        y dir=both, %
        y explicit,%
        error bar style=black%
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/pd_rmusic_8.txt};%
% 	\addlegendentry{RMUSIC};%
	\addplot+[%
        % only marks, 
        % blue, 
        % mark=diamond*, 
        error bars/.cd, %
        y dir=both, %
        y explicit,%
        error bar style=black%
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/pd_shd_rmusic_8.txt};%
% 	\addlegendentry{SHD-RMUSIC};%
\end{axis}%
\end{tikzpicture}%

==> images/pd_bar_9_rev.tex <==
\begin{tikzpicture}%
	\begin{axis}[%
	ybar=.1cm,%
    bar width=5pt,%
    width = 0.363\textwidth,%0.77\columnwidth,%
    height = \figSize,%
    grid = both,%
    enlarge x limits=0.25,%
    enlarge x limits=0.15,%
    ymin = 0,%
    ymax = 1.1,%
    major grid style = {lightgray},%
    minor grid style = {lightgray!25},%
    % ylabel = $\PD$,%
    % y unit= \percent,%
    xmode=log,%
    log ticks with fixed point,%
    xtick = {5,10,20,40},%
    xticklabels = {5,10,20,40},%
    ytick = {0,0.2,0.4,0.6,0.8,1},%
    yticklabels = {0, 20,40,60,80,100},%
    x unit = \decibel,%
    xlabel={$\operatorname{SNR}$},%
    style={ font=\footnotesize},%
    %  legend style={anchor=south,legend columns=1, font=\small},
    legend style={at={(0.5,1.5)},%
    anchor=north,legend columns=3, font=\tiny},%
    ]%
    \addplot+[%
        % only marks, 
        blue, %
        %mark=*, 
        error bars/.cd, %
        y dir=both, %
        y explicit, %
        error bar style=black%
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/pd_shd_lra_9.txt};%
% 	\addlegendentry{SHD-LRA};%
	\addplot+[%
        % only marks, 
        % blue, 
        %mark=*, 
        error bars/.cd,% 
        y dir=both, %
        y explicit,%
        error bar style=black%
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/pd_rmusic_9.txt};%
% 	\addlegendentry{RMUSIC};%
	\addplot+[%
        % only marks, 
        % blue, 
        % mark=diamond*, 
        error bars/.cd, %
        y dir=both, %
        y explicit,%
        error bar style=black%
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/pd_shd_rmusic_9.txt};%
% 	\addlegendentry{SHD-RMUSIC};%
\end{axis}%
\end{tikzpicture}%

==> images/probability_detection_variance_0_rev.tex <==
\begin{tikzpicture}
	\begin{axis}[
    width = 0.5\columnwidth,%
    grid = both,%
    major grid style = {lightgray},%
    minor grid style = {lightgray!25},%
    ylabel = $\PD$,%
    y unit= \percent,%
    xmode=log,%
    log ticks with fixed point,%
    xtick = {5,10,20,40},%
    xticklabels = {5,10,20,40},%
    x unit = \decibel,%
    xlabel={$\operatorname{SNR}$},%
    style={ font=\footnotesize},%
    %  legend style={anchor=south,legend columns=1, font=\small},
    legend style={at={(0.5,1.3)},%
    anchor=north,legend columns=3, font=\tiny},%
    ]%
    \addplot+[
        only marks, 
        blue, 
        %mark=*, 
        error bars/.cd, 
        y dir=both, 
        y explicit
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/pd_shd_lra_0.txt};%
	\addlegendentry{SHD-LRA};%
	\addplot+[
        only marks, 
        % blue, 
        %mark=*, 
        error bars/.cd, 
        y dir=both, 
        y explicit
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/pd_rmusic_0.txt};%
	\addlegendentry{RMUSIC};%
	\addplot+[
        only marks, 
        % blue, 
        mark=diamond*, 
        error bars/.cd, 
        y dir=both, 
        y explicit
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/pd_shd_rmusic_0.txt};%
	\addlegendentry{SHD-RMUSIC};%
%		\addlegendentry{Sinc}
% \legend{2DSinc,2DUnet\textsuperscript{50},2DUnet\textsuperscript{25},2DUnet\textsuperscript{12}}
\end{axis}%
\end{tikzpicture}%

==> images/probability_detection_variance_8_rev.tex <==
\begin{tikzpicture}
	\begin{axis}[
    width = \columnwidth,
    height=4cm,
    grid = both,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    ylabel = $\PD$,
    y unit= \percent,
    xmode=log,%
    log ticks with fixed point,%
    xtick = {5,10,20,40},
    xticklabels = {5,10,20,40},
    x unit = \decibel,
    xlabel={$\operatorname{SNR}$},
    style={ font=\footnotesize},%
    %  legend style={anchor=south,legend columns=1, font=\small},
    legend style={at={(0.5,1.2)},
    anchor=north,legend columns=3, font=\tiny},
    ]
    \addplot+[
        only marks, 
        blue, 
        %mark=*, 
        error bars/.cd, 
        y dir=both, 
        y explicit
        ] 
		table[x index=0, y index=1, y error index=2] {images/data/pd_shd_lra_8.txt};
	\addlegendentry{SHD-LRA};
	\addplot+[
        only marks, 
        % blue, 
        %mark=*, 
        error bars/.cd, 
        y dir=both, 
        y explicit
        ] 
		table[x index=0, y index=1, y error index=2] {images/data/pd_rmusic_8.txt};
	\addlegendentry{RMUSIC};
	\addplot+[
        only marks, 
        % blue, 
        mark=diamond*, 
        error bars/.cd, 
        y dir=both, 
        y explicit
        ] 
		table[x index=0, y index=1, y error index=2] {images/data/pd_shd_rmusic_8.txt};
	\addlegendentry{SHD-RMUSIC};
%		\addlegendentry{Sinc}
% \legend{2DSinc,2DUnet\textsuperscript{50},2DUnet\textsuperscript{25},2DUnet\textsuperscript{12}}
\end{axis}
\end{tikzpicture}

==> images/rmse_bar_0_rev.tex <==
\begin{tikzpicture}
	\begin{axis}[
   	ybar=.1cm,
    bar width=5pt,
    width = 0.378\textwidth,%0.77\columnwidth,%
    height = \figSize,
    grid = both,%
    enlarge x limits=0.15,%
    ymin = 0,%
    ymax = 7,%
    major grid style = {lightgray},%
    minor grid style = {lightgray!25},%
    ylabel = $\RMSE$,%
    y unit= \deg,%
    xmode=log,%
    log ticks with fixed point,%
    xtick = {5,10,20,40},%
    xticklabels = {5,10,20,40},%
    x unit = \decibel,%
    xlabel={$\operatorname{SNR}$},%
    style={ font=\footnotesize},%
    %  legend style={anchor=south,legend columns=1, font=\small},
    legend style={at={(0.5,1.3)},%
    anchor=north,legend columns=3, font=\tiny},%
    ]
    \addplot+[
        % only marks, 
        blue, 
        %mark=*, 
        error bars/.cd, 
        y dir=both, 
        y explicit,
        error bar style=black
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/doa_shd_lra_0.txt};%
% 	\addlegendentry{SHD-LRA};%
	\addplot+[
        % only marks, 
        % blue, 
        %mark=*, 
        error bars/.cd, 
        y dir=both, 
        y explicit,
        error bar style=black
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/doa_rmusic_0.txt};%
% 	\addlegendentry{RMUSIC};%
	\addplot+[
        % only marks, 
        % blue, 
        % mark=diamond*, 
        error bars/.cd, 
        y dir=both, 
        y explicit,
        error bar style=black
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/doa_shd_rmusic_0.txt};%
% 	\addlegendentry{SHD-RMUSIC};%
%		\addlegendentry{Sinc}
% \legend{2DSinc,2DUnet\textsuperscript{50},2DUnet\textsuperscript{25},2DUnet\textsuperscript{12}}
\end{axis}%
\end{tikzpicture}%

==> images/rmse_bar_8_rev.tex <==
\begin{tikzpicture}%
	\begin{axis}[%
   	ybar=.1cm,%
    bar width=5pt,%
    width = 0.379\textwidth,%0.77\columnwidth,%
    height = \figSize,%
    grid = both,%
    ymin=0,%
    ymax=7,%
    enlarge x limits=0.15,%
    major grid style = {lightgray},%
    minor grid style = {lightgray!25},%
    % ylabel = $\RMSE$,%
    % y unit= \deg,%
    xmode=log,%
    log ticks with fixed point,%
    xtick = {5,10,20,40},%
    xticklabels = {5,10,20,40},%
    x unit = \decibel,%
    xlabel={$\operatorname{SNR}$},%
    style={ font=\footnotesize},%
    %  legend style={anchor=south,legend columns=1, font=\small},
    legend style={at={(0.5,1.3)},%
    anchor=north,legend columns=3, font=\tiny},%
    ]%
    \addplot+[%
        % only marks, 
        blue, %
        %mark=*, 
        error bars/.cd, %
        y dir=both, %
        y explicit,%
        error bar style=black%
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/doa_shd_lra_8.txt};%
% 	\addlegendentry{SHD-LRA};%
	\addplot+[%
        % only marks, 
        % blue, 
        %mark=*, 
        error bars/.cd, %
        y dir=both, %
        y explicit,%
        error bar style=black%
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/doa_rmusic_8.txt};%
% 	\addlegendentry{RMUSIC};%
	\addplot+[%
        % only marks, 
        % blue, 
        % mark=diamond*, 
        error bars/.cd, %
        y dir=both, %
        y explicit,%
        error bar style=black%
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/doa_shd_rmusic_8.txt};%
% 	\addlegendentry{SHD-RMUSIC};%
\end{axis}%
\end{tikzpicture}%

==> images/rmse_bar_9_rev.tex <==
\begin{tikzpicture}%
	\begin{axis}[%
   	ybar=.1cm,%
    bar width=5pt,%
    width = 0.378\textwidth,%0.77\columnwidth,%
    height = \figSize,
    grid = both,%
    ymin=0,%
    ymax=7,%
    enlarge x limits=0.15,%
    major grid style = {lightgray},%
    minor grid style = {lightgray!25},%
    % ylabel = $\RMSE$,%
    % y unit= \deg,%
    xmode=log,%
    log ticks with fixed point,%
    xtick = {5,10,20,40},%
    xticklabels = {5,10,20,40},%
    x unit = \decibel,%
    xlabel={$\operatorname{SNR}$},%
    style={ font=\footnotesize},%
    %  legend style={anchor=south,legend columns=1, font=\small},
    legend style={at={(0.5,1.3)},%
    anchor=north,legend columns=3, font=\tiny},%
    ]%
    \addplot+[%
        % only marks, 
        blue, %
        %mark=*, 
        error bars/.cd, %
        y dir=both, %
        y explicit,%
        error bar style=black%
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/doa_shd_lra_9.txt};%
% 	\addlegendentry{SHD-LRA};%
	\addplot+[%
        % only marks, 
        % blue, 
        %mark=*, 
        error bars/.cd, %
        y dir=both, %
        y explicit,%
        error bar style=black%
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/doa_rmusic_9.txt};%
% 	\addlegendentry{RMUSIC};%
	\addplot+[%
        % only marks, 
        % blue, 
        % mark=diamond*, 
        error bars/.cd, %
        y dir=both, %
        y explicit,%
        error bar style=black%
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/doa_shd_rmusic_9.txt};%
% 	\addlegendentry{SHD-RMUSIC};%
\end{axis}%
\end{tikzpicture}%

==> images/rmse_doa_0_rev.tex <==
\begin{tikzpicture}
	\begin{axis}[
    width = 0.5\columnwidth,%
    grid = both,%
    major grid style = {lightgray},%
    minor grid style = {lightgray!25},%
    ylabel = $\RMSE$,%
    y unit= \deg,%
    xmode=log,%
    log ticks with fixed point,%
    xtick = {5,10,20,40},%
    xticklabels = {5,10,20,40},%
    x unit = \decibel,%
    xlabel={$\operatorname{SNR}$},%
    style={ font=\footnotesize},%
    %  legend style={anchor=south,legend columns=1, font=\small},
    legend style={at={(0.5,1.3)},%
    anchor=north,legend columns=3, font=\tiny},%
    ]
    \addplot+[
        only marks, 
        blue, 
        %mark=*, 
        error bars/.cd, 
        y dir=both, 
        y explicit
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/doa_shd_lra_0.txt};%
	\addlegendentry{SHD-LRA};%
	\addplot+[
        only marks, 
        % blue, 
        %mark=*, 
        error bars/.cd, 
        y dir=both, 
        y explicit
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/doa_rmusic_0.txt};%
	\addlegendentry{RMUSIC};%
	\addplot+[
        only marks, 
        % blue, 
        mark=diamond*, 
        error bars/.cd, 
        y dir=both, 
        y explicit
        ] %
		table[x index=0, y index=1, y error index=2] {images/data/doa_shd_rmusic_0.txt};%
	\addlegendentry{SHD-RMUSIC};%
%		\addlegendentry{Sinc}
% \legend{2DSinc,2DUnet\textsuperscript{50},2DUnet\textsuperscript{25},2DUnet\textsuperscript{12}}
\end{axis}%
\end{tikzpicture}%

==> images/rmse_doa_8_rev.tex <==
\begin{tikzpicture}
	\begin{axis}[
    width = \columnwidth,
    height=4cm,
    grid = both,
    % axis x line=bottom,% 
    % axis y line=left, 
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    ylabel = $\RMSE$,
    y unit= \deg,
    xmode=log,%
    log ticks with fixed point,%
    ymin = 0,%
    ymax = 6.8,%
    xtick = {5,10,20,40},
    xticklabels = {5,10,20,40},
    x unit = \decibel,
    xlabel={$\operatorname{SNR}$},
    style={ font=\footnotesize},%
    %  legend style={anchor=south,legend columns=1, font=\small},
    legend style={at={(0.5,1.2)},
    anchor=north,legend columns=3, font=\tiny},
    ]
    \addplot+[
        only marks, 
        blue, 
        %mark=*, 
        error bars/.cd, 
        y dir=both, 
        y explicit
        ] 
		table[x index=0, y index=1, y error index=2] {images/data/doa_shd_lra_8.txt};
% 	\addlegendentry{SHD-LRA};
	\addplot+[
        only marks, 
        % blue, 
        %mark=*, 
        error bars/.cd, 
        y dir=both, 
        y explicit
        ] 
		table[x index=0, y index=1, y error index=2] {images/data/doa_rmusic_8.txt};
% 	\addlegendentry{RMUSIC};
	\addplot+[
        only marks, 
        % blue, 
        mark=diamond*, 
        error bars/.cd, 
        y dir=both, 
        y explicit
        ] 
		table[x index=0, y index=1, y error index=2] {images/data/doa_shd_rmusic_8.txt};
% 	\addlegendentry{SHD-RMUSIC};
%		\addlegendentry{Sinc}
% \legend{2DSinc,2DUnet\textsuperscript{50},2DUnet\textsuperscript{25},2DUnet\textsuperscript{12}}
\end{axis}
\end{tikzpicture}
